The e-Partitioning Principle of False Discovery Rate Control

We present a novel necessary and sufficient principle for False Discovery Rate (FDR) control. This e-Partitioning Principle says that a procedure controls FDR if and only if it is a special case of a general e-Partitioning procedure. By writing existing methods as special cases of this procedure, we can achieve uniform improvements of these methods, and we show this in particular for the eBH, BY and Su methods. We also show that methods developed using the $e$-Partitioning Principle have several valuable properties. They generally control FDR not just for one rejected set, but simultaneously over many, allowing post hoc flexibility for the researcher in the final choice of the rejected hypotheses. Under some conditions, they also allow for post hoc adjustment of the error rate, choosing the FDR level $\alpha$ post hoc, or switching to familywise error control after seeing the data. In addition, e-Partitioning allows FDR control methods to exploit logical relationships between hypotheses to gain power.

==> tikz_power_neg.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	title = Negative dependence,
	xmin = 0.1,
	xmax = 0.525,
	xtick ={0.125, 0.25, 0.375, 0.5},
	xticklabels ={0.125, 0.25, 0.375, 0.5},
	ymin = 0,
	ymax = 1,
	ylabel=Power,
	xlabel=Signal strength $A$,
        height=10cm,
	width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[color=blue, very thick,  mark size=2pt, mark=o] coordinates {
(0.125,0.0003333333) 
(0.25, 0.3605000000) 
(0.375,0.8256666667) 
(0.5,0.9643333333)
};
 \addlegendentry{eBH} %, $\pi_0=0.25$}
% 	\addplot[color=blue, very thick, mark size=2pt, dotted, mark=o, mark options=solid] coordinates {
%(0.125,0.00125) 
%(0.25,0.32325) 
%(0.375,0.78550) 
%(0.5,0.94600)};
% \addlegendentry{eBH, $\pi_0=0.5$}
 	\addplot[color=red, very thick, mark size=2pt, mark=o] coordinates {
(0.125,0.0003333333) 
(0.25,0.4883333333) 
(0.375,0.8895000000) 
(0.5,0.9766666667)};
 \addlegendentry{eBH+} %, $\pi_0=0.25$}
%  	\addplot[color=red, very thick, mark size=2pt, mark=o, dotted, mark options=solid] coordinates {
%(0.125,0.0070) 
%(0.25,0.4000) 
%(0.375,0.8185) 
%(0.5,0.9550)};
% \addlegendentry{eBH+, $\pi_0=0.5$}
	\end{axis}
\end{tikzpicture}

==> tikz_power_pos.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	title = Positive dependence,
	xmin = 0.1,
	xmax = 0.525,
	xtick ={0.125, 0.25, 0.375, 0.5},
	xticklabels ={0.125, 0.25, 0.375, 0.5},
	ymin = 0,
	ymax = 1,
	ylabel=Power,
	xlabel=Signal strength $A$,
        height=10cm,
	width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[color=blue, very thick,  mark size=2pt, mark=o] coordinates {
(0.125,0.005166667) 
(0.25,0.367833333) 
(0.375,0.806833333) 
(0.5,0.962500000)
};
 \addlegendentry{eBH}
 %	\addplot[color=blue, very thick, mark size=2pt, dotted, mark=o, mark options=solid] coordinates {
%(0.125,0.00125) 
%(0.25,0.32325) 
%(0.375,0.78550) 
%(0.5,0.94600)};
 %\addlegendentry{eBH, $\pi_0=0.5$}
 	\addplot[color=red, very thick, mark size=2pt, mark=o] coordinates {
(0.125,0.01633333) 
(0.25,0.48683333) 
(0.375,0.86583333) 
(0.5,0.97450000)};
 \addlegendentry{eBH+}
%  	\addplot[color=red, very thick, mark size=2pt, mark=o, dotted, mark options=solid] coordinates {
%(0.125,0.0070) 
%(0.25,0.4000) 
%(0.375,0.8185) 
%(0.5,0.9550)};
% \addlegendentry{eBH+, $\pi_0=0.5$}
	\end{axis}
\end{tikzpicture}
